DCAD-2000: A Multilingual Dataset across 2000+ Languages with Data Cleaning as Anomaly Detection

The rapid development of multilingual large language models (LLMs) highlights the need for high-quality, diverse, and well-curated multilingual datasets. In this paper, we introduce DCAD-2000 (Data Cleaning as Anomaly Detection), a large-scale multilingual corpus constructed from newly extracted Common Crawl data and existing multilingual sources. DCAD-2000 covers 2,282 languages, 46.72TB of text, and 8.63 billion documents, spanning 155 high- and medium-resource languages and 159 writing scripts. To overcome the limitations of existing data cleaning approaches, which rely on manually designed heuristic thresholds, we reframe data cleaning as an anomaly detection problem. This dynamic filtering paradigm substantially improves data quality by automatically identifying and removing noisy or anomalous content. By fine-tuning LLMs on DCAD-2000, we demonstrate notable improvements in data quality, robustness of the cleaning pipeline, and downstream performance, particularly for low-resource languages across multiple multilingual benchmarks.

==> (inline-0) <==
\begin{tabular}{l|c|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Script}} & \multirow{2}{*}{\textbf{\#Langs}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}                                            & \multirow{2}{*}{\textbf{Source}}          \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
                        &                           & keep & remove & total & keep & remove & total & keep & remove & total &                                  \\
\midrule
Latn                    & 1830                     & 5.50B    & 439.42M  & 5.93B   & 4.29T   & 327.39B & 4.61T   & 21.13TB  & 4.91TB   & 26.12TB  & Fineweb-2, Fineweb, MaLA, New CC \\
Cyrl                    & 91                       & 1.11B    & 85.84M   & 1.19B   & 1.26T   & 98.88B  & 1.36T   & 9.40TB   & 2.43TB   & 11.83TB  & Fineweb-2, MaLA, New CC         \\
Hani                    & 12                       & 715.15M  & 71.29M   & 786.45M & 746.48B & 73.89B  & 820.36B & 2.90TB   & 1.60TB   & 4.50TB   & Fineweb-2, MaLA, New CC         \\
Jpan                    & 1                        & 491.47M  & 42.47M   & 533.93M & 278.14B & 22.81B  & 300.95B & 2.00TB   & 504.87GB & 2.50TB   & Fineweb-2, New CC              \\
Arab                    & 60                       & 198.64M  & 20.36M   & 219.03M & 122.36B & 13.12B  & 135.48B & 1.03TB   & 290.11GB & 1.31TB   & Fineweb-2, MaLA, New CC         \\
Hang                    & 1                        & 79.22M   & 6.16M    & 85.38M  & 59.07B  & 4.62B   & 63.69B  & 336.56GB & 66.70GB  & 403.26GB & Fineweb-2, MaLA, New CC         \\
Grek                    & 4                        & 69.14M   & 5.90M    & 75.04M  & 58.45B  & 5.15B   & 63.60B  & 432.64GB & 120.10GB & 552.76GB & Fineweb-2, MaLA, New CC         \\
Deva                    & 48                       & 60.09M   & 5.79M    & 65.87M  & 30.63B  & 2.56B   & 33.19B  & 342.83GB & 72.51GB  & 415.37GB & Fineweb-2, MaLA, New CC         \\
Thai                    & 11                       & 55.73M   & 4.34M    & 60.06M  & 46.36B  & 3.60B   & 49.96B  & 526.40GB & 110.69GB & 637.11GB & Fineweb-2, MaLA, New CC         \\
Mlym                    & 6                        & 39.16M   & 3.89M    & 43.05M  & 7.00B   & 559.61M & 7.56B   & 94.53GB  & 18.86GB  & 113.40GB & Fineweb-2, MaLA, New CC         \\
Gujr                    & 2                        & 38.91M   & 4.55M    & 43.46M  & 5.07B   & 461.70M & 5.53B   & 60.22GB  & 13.54GB  & 73.76GB  & Fineweb-2, MaLA, New CC         \\
Knda                    & 2                        & 34.20M   & 2.70M    & 36.90M  & 4.76B   & 359.45M & 5.12B   & 68.85GB  & 11.14GB  & 79.99GB  & Fineweb-2, MaLA, New CC         \\
Hebr                    & 6                        & 26.99M   & 1.83M    & 28.82M  & 21.15B  & 1.38B   & 22.53B  & 152.34GB & 30.80GB  & 183.18GB & Fineweb-2, MaLA, New CC         \\
Taml                    & 2                        & 26.65M   & 2.92M    & 29.56M  & 5.88B   & 461.60M & 6.35B   & 80.38GB  & 19.44GB  & 99.82GB  & Fineweb-2, MaLA, New CC         \\
Guru                    & 2                        & 24.04M   & 3.16M    & 27.21M  & 2.27B   & 227.69M & 2.50B   & 26.71GB  & 8.65GB   & 35.36GB  & Fineweb-2, MaLA, New CC         \\
Beng                    & 6                        & 21.91M   & 1.51M    & 23.42M  & 12.67B  & 875.46M & 13.54B  & 148.42GB & 31.39GB  & 179.83GB & Fineweb-2, MaLA, New CC         \\
Geor                    & 3                        & 20.56M   & 1.36M    & 21.92M  & 6.19B   & 419.61M & 6.61B   & 83.04GB  & 15.75GB  & 98.81GB  & Fineweb-2, MaLA, New CC         \\
Armn                    & 4                        & 17.24M   & 1.46M    & 18.70M  & 4.74B   & 407.38M & 5.15B   & 42.47GB  & 11.43GB  & 53.93GB  & Fineweb-2, MaLA, New CC         \\
Telu                    & 4                        & 9.93M    & 821.21K  & 10.75M  & 3.91B   & 295.72M & 4.20B   & 48.22GB  & 9.65GB   & 57.87GB  & Fineweb-2, MaLA, New CC         \\
Sinh                    & 1                        & 9.91M    & 1.12M    & 11.03M  & 2.93B   & 251.40M & 3.18B   & 32.73GB  & 7.64GB   & 40.37GB  & Fineweb-2, MaLA, New CC         \\
Orya                    & 6                        & 6.57M    & 616.98K  & 7.18M   & 464.57M & 37.89M  & 502.46M & 9.79GB   & 2.20GB   & 12.01GB  & Fineweb-2, MaLA                \\
Ethi                    & 13                       & 6.41M    & 429.99K  & 6.85M   & 1.38B   & 91.75M  & 1.46B   & 12.66GB  & 2.92GB   & 15.59GB  & Fineweb-2, MaLA, New CC         \\
Mymr                    & 9                        & 6.04M    & 479.44K  & 6.52M   & 5.30B   & 406.67M & 5.72B   & 40.57GB  & 7.83GB   & 48.39GB  & Fineweb-2, MaLA, New CC         \\
Kana                    & 1                        & 5.83M    & 1.11M    & 6.94M   & 1.13B   & 219.26M & 1.35B   & 16.90GB  & 14.33GB  & 31.23GB  & Fineweb-2, New CC              \\
Khmr                    & 7                        & 4.96M    & 380.38K  & 5.34M   & 2.24B   & 160.29M & 2.40B   & 30.95GB  & 4.99GB   & 35.95GB  & Fineweb-2, MaLA, New CC         \\
Bamu                    & 1                        & 4.71M    & 1.00M    & 5.71M   & 199.46M & 42.49M  & 241.95M & 79.67GB  & 19.47GB  & 99.14GB  & Fineweb-2, New CC              \\
Copt                    & 2                        & 4.40M    & 361.99K  & 4.76M   & 219.04M & 18.03M  & 237.09M & 8.97GB   & 864.17MB & 9.84GB   & Fineweb-2, New CC              \\
Tang                    & 1                        & 3.94M    & 741.81K  & 4.68M   & 209.68M & 39.47M  & 249.15M & 22.70GB  & 7.67GB   & 30.36GB  & Fineweb-2, New CC              \\
Xsux                    & 1                        & 3.90M    & 694.59K  & 4.59M   & 276.93M & 49.35M  & 326.28M & 13.84GB  & 9.74GB   & 23.58GB  & Fineweb-2, New CC              \\
Laoo                    & 5                        & 3.46M    & 470.52K  & 3.92M   & 840.28M & 87.36M  & 927.65M & 11.85GB  & 3.95GB   & 15.80GB  & Fineweb-2, MaLA, New CC         \\
Yiii                    & 1                        & 3.39M    & 417.38K  & 3.81M   & 232.88M & 28.68M  & 261.56M & 25.82GB  & 6.24GB   & 32.05GB  & Fineweb-2, New CC              \\
Hira                    & 1                        & 2.78M    & 579.38K  & 3.36M   & 361.77M & 75.28M  & 437.05M & 4.87GB   & 4.04GB   & 8.91GB   & Fineweb-2, New CC              \\
Thaa                    & 2                        & 2.51M    & 301.28K  & 2.82M   & 425.90M & 45.08M  & 470.98M & 4.75GB   & 1.28GB   & 6.02GB   & Fineweb-2, MaLA, New CC         \\
Kits                    & 1                        & 1.86M    & 315.45K  & 2.17M   & 269.54M & 45.75M  & 315.29M & 12.47GB  & 17.12GB  & 29.58GB  & Fineweb-2, New CC              \\
Hluw                    & 1                        & 1.71M    & 374.92K  & 2.09M   & 70.77M  & 15.47M  & 86.25M  & 3.19GB   & 3.45GB   & 6.64GB   & Fineweb-2, New CC              \\
Japn                    & 1                        & 1.60M    & 177.40K  & 1.78M   & 148.77M & 17.99M  & 166.76M & 6.05GB   & 2.16GB   & 8.21GB   & MaLA                          \\
Shrd                    & 1                        & 1.41M    & 216.59K  & 1.62M   & 130.80M & 20.13M  & 150.93M & 6.06GB   & 2.35GB   & 8.40GB   & Fineweb-2, New CC              \\
Lina                    & 1                        & 1.37M    & 271.63K  & 1.64M   & 130.39M & 25.87M  & 156.26M & 6.97GB   & 3.85GB   & 10.82GB  & Fineweb-2, New CC              \\
Samr                    & 1                        & 1.35M    & 158.99K  & 1.51M   & 64.06M  & 7.54M   & 71.59M  & 4.30GB   & 1.72GB   & 6.02GB   & Fineweb-2, New CC              \\
Cans                    & 12                       & 1.24M    & 248.84K  & 1.49M   & 109.29M & 21.66M  & 130.96M & 3.55GB   & 2.78GB   & 6.33GB   & Fineweb-2, MaLA                \\
Syrc                    & 4                        & 1.12M    & 116.18K  & 1.23M   & 44.70M  & 4.75M   & 49.44M  & 20.70GB  & 4.35GB   & 25.04GB  & Fineweb-2, MaLA                \\
Adlm                    & 1                        & 1.12M    & 194.29K  & 1.32M   & 43.63M  & 7.55M   & 51.18M  & 1.10GB   & 853.95MB & 1.95GB   & Fineweb-2, New CC              \\
Egyp                    & 1                        & 1.12M    & 190.50K  & 1.31M   & 97.41M  & 16.58M  & 113.99M & 2.54GB   & 3.52GB   & 6.05GB   & Fineweb-2, New CC              \\
Mend                    & 1                        & 1.03M    & 293.72K  & 1.32M   & 16.58M  & 4.75M   & 21.33M  & 893.39MB & 2.06GB   & 2.95GB   & Fineweb-2, New CC              \\
Linb                    & 1                        & 735.07K  & 107.67K  & 842.75K & 52.97M  & 7.76M   & 60.73M  & 6.30GB   & 997.90MB & 7.30GB   & Fineweb-2, New CC              \\
Brai                    & 1                        & 590.10K  & 125.33K  & 715.43K & 57.85M  & 12.29M  & 70.13M  & 1.94GB   & 1.30GB   & 3.24GB   & Fineweb-2, New CC              \\
Sgnw                    & 1                        & 567.29K  & 106.45K  & 673.74K & 37.34M  & 7.01M   & 44.34M  & 1.40GB   & 1.11GB   & 2.50GB   & Fineweb-2, New CC              \\
Tibt                    & 4                        & 544.99K  & 70.33K   & 615.32K & 288.24M & 33.57M  & 321.81M & 4.50GB   & 1.53GB   & 6.09GB   & Fineweb-2, MaLA, New CC         \\
Hung                    & 1                        & 520.10K  & 155.23K  & 675.33K & 42.34M  & 12.64M  & 54.98M  & 1.94GB   & 2.32GB   & 4.25GB   & Fineweb-2, New CC              \\
Mong                    & 3                        & 435.35K  & 61.47K   & 496.83K & 119.66M & 16.95M  & 136.62M & 1.97GB   & 1.04GB   & 3.03GB   & Fineweb-2, MaLA                \\
Bali                    & 1                        & 422.49K  & 77.08K   & 499.57K & 39.62M  & 7.23M   & 46.84M  & 1.19GB   & 662.91MB & 1.85GB   & Fineweb-2, New CC              \\
Nshu                    & 1                        & 419.71K  & 89.40K   & 509.11K & 38.53M  & 8.21M   & 46.74M  & 993.06MB & 1.28GB   & 2.27GB   & Fineweb-2, New CC              \\
Modi                    & 1                        & 386.82K  & 67.33K   & 454.15K & 52.58M  & 9.15M   & 61.73M  & 16.45GB  & 7.42GB   & 23.87GB  & Fineweb-2, New CC              \\
Lana                    & 1                        & 377.58K  & 110.80K  & 488.38K & 47.55M  & 13.95M  & 61.50M  & 688.16MB & 2.05GB   & 2.74GB   & Fineweb-2, New CC              \\
Saur                    & 1                        & 315.78K  & 73.82K   & 389.60K & 15.26M  & 3.57M   & 18.83M  & 398.55MB & 489.07MB & 887.62MB & Fineweb-2, New CC              \\
Dupl                    & 1                        & 258.90K  & 53.06K   & 311.96K & 14.14M  & 2.90M   & 17.04M  & 752.58MB & 502.95MB & 1.26GB   & Fineweb-2, New CC              \\
Runr                    & 2                        & 252.18K  & 39.00K   & 291.19K & 154.68M & 23.92M  & 178.61M & 1.25GB   & 3.28GB   & 4.52GB   & Fineweb-2, MaLA                \\
Vaii                    & 1                        & 243.47K  & 93.27K   & 336.73K & 71.28M  & 27.31M  & 98.59M  & 513.30MB & 1.88GB   & 2.39GB   & Fineweb-2, New CC              \\
Glag                    & 1                        & 237.68K  & 72.07K   & 309.75K & 20.38M  & 6.18M   & 26.56M  & 476.61MB & 951.96MB & 1.43GB   & Fineweb-2, New CC              \\
Dsrt                    & 1                        & 198.00K  & 37.90K   & 235.90K & 4.47M   & 855.49K & 5.32M   & 248.83MB & 562.92MB & 811.75MB & Fineweb-2, New CC              \\
Mroo                    & 1                        & 186.14K  & 22.85K   & 208.99K & 6.42M   & 788.69K & 7.21M   & 2.43GB   & 335.38MB & 2.77GB   & Fineweb-2, New CC              \\
Bopo                    & 1                        & 181.71K  & 24.45K   & 206.16K & 30.63M  & 4.12M   & 34.75M  & 3.45GB   & 890.68MB & 4.35GB   & Fineweb-2, New CC              \\
Mtei                    & 2                        & 175.69K  & 20.34K   & 196.03K & 49.11M  & 5.76M   & 54.87M  & 805.36MB & 574.03MB & 1.38GB   & Fineweb-2, MaLA                \\
Khar                    & 1                        & 153.37K  & 40.04K   & 193.41K & 6.75M   & 1.76M   & 8.52M   & 250.30MB & 182.38MB & 432.67MB & Fineweb-2, New CC              \\
Brah                    & 1                        & 138.03K  & 22.72K   & 160.75K & 7.85M   & 1.29M   & 9.15M   & 273.71MB & 243.75MB & 517.47MB & Fineweb-2, New CC              \\
Bhks                    & 1                        & 131.90K  & 27.03K   & 158.93K & 3.93M   & 805.58K & 4.74M   & 190.96MB & 154.63MB & 345.59MB & Fineweb-2, New CC              \\
Hmnp                    & 1                        & 118.87K  & 12.33K   & 131.20K & 6.83M   & 708.37K & 7.54M   & 436.28MB & 151.81MB & 588.09MB & Fineweb-2, New CC              \\
Phag                    & 1                        & 107.75K  & 17.58K   & 125.34K & 3.41M   & 556.36K & 3.97M   & 141.68MB & 93.31MB  & 234.99MB & Fineweb-2, New CC              \\
Merc                    & 1                        & 107.52K  & 38.04K   & 145.56K & 7.61M   & 2.69M   & 10.30M  & 215.43MB & 472.23MB & 687.66MB & Fineweb-2, New CC              \\
Kali                    & 2                        & 105.87K  & 24.33K   & 130.20K & 1.39M   & 319.46K & 1.71M   & 105.24MB & 91.45MB  & 196.70MB & Fineweb-2, New CC              \\
Plrd                    & 1                        & 104.31K  & 21.07K   & 125.38K & 5.47M   & 1.10M   & 6.57M   & 214.53MB & 225.25MB & 439.77MB & Fineweb-2, New CC              \\
Lisu                    & 2                        & 101.48K  & 20.06K   & 121.53K & 24.00M  & 4.74M   & 28.74M  & 204.24MB & 527.21MB & 731.45MB & Fineweb-2, New CC              \\
Hmng                    & 1                        & 101.02K  & 23.34K   & 124.36K & 5.37M   & 1.24M   & 6.61M   & 153.20MB & 196.99MB & 350.19MB & Fineweb-2, New CC              \\
Nkoo                    & 2                        & 98.77K   & 25.89K   & 124.65K & 4.91M   & 1.07M   & 5.98M   & 2.13GB   & 233.87MB & 2.36GB   & Fineweb-2, MaLA                \\
Gran                    & 1                        & 97.96K   & 21.57K   & 119.53K & 3.57M   & 785.93K & 4.36M   & 135.27MB & 243.90MB & 379.18MB & Fineweb-2, New CC              \\
Gonm                    & 1                        & 94.82K   & 16.28K   & 111.10K & 2.83M   & 486.36K & 3.32M   & 106.89MB & 142.16MB & 249.05MB & Fineweb-2, New CC              \\
Cher                    & 2                        & 94.19K   & 25.99K   & 120.19K & 9.12M   & 2.45M   & 11.57M  & 245.29MB & 689.18MB & 934.47MB & Fineweb-2, MaLA                \\
Tnsa                    & 1                        & 89.55K   & 17.93K   & 107.48K & 3.28M   & 656.33K & 3.93M   & 98.49MB  & 204.04MB & 302.53MB & Fineweb-2, New CC              \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Script}} & \multirow{2}{*}{\textbf{\#Langs}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}                                            & \multirow{2}{*}{\textbf{Source}}          \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
                        &                           & keep & remove & total & keep & remove & total & keep & remove & total &                                  \\
\midrule
Cprt                    & 1                        & 88.19K   & 14.11K   & 102.30K & 7.87M   & 1.26M   & 9.13M   & 142.36MB & 85.91MB  & 228.27MB & Fineweb-2, New CC              \\
Cari                    & 1                        & 77.73K   & 18.09K   & 95.82K  & 1.73M   & 401.78K & 2.13M   & 89.37MB  & 76.01MB  & 165.38MB & Fineweb-2, New CC              \\
Diak                    & 1                        & 68.42K   & 22.40K   & 90.82K  & 2.87M   & 938.52K & 3.81M   & 58.40MB  & 94.36MB  & 152.76MB & Fineweb-2, New CC              \\
Marc                    & 1                        & 67.80K   & 11.89K   & 79.69K  & 2.34M   & 410.50K & 2.75M   & 66.51MB  & 95.34MB  & 161.85MB & Fineweb-2, New CC              \\
Mani                    & 1                        & 65.94K   & 9.56K    & 75.50K  & 6.27M   & 908.84K & 7.17M   & 128.39MB & 140.35MB & 268.75MB & Fineweb-2, New CC              \\
Talu                    & 2                        & 65.77K   & 11.95K   & 77.72K  & 1.27M   & 231.55K & 1.50M   & 78.51MB  & 62.21MB  & 140.72MB & Fineweb-2, MaLA                \\
Vith                    & 1                        & 65.14K   & 12.13K   & 77.28K  & 2.49M   & 464.49K & 2.96M   & 124.41MB & 95.26MB  & 219.66MB & Fineweb-2, New CC              \\
Nagm                    & 1                        & 63.57K   & 11.94K   & 75.51K  & 1.03M   & 193.45K & 1.22M   & 58.20MB  & 73.87MB  & 132.08MB & Fineweb-2, New CC              \\
Ahom                    & 1                        & 60.21K   & 9.69K    & 69.90K  & 2.34M   & 376.34K & 2.72M   & 127.53MB & 70.68MB  & 198.21MB & Fineweb-2, New CC              \\
Java                    & 1                        & 58.52K   & 13.32K   & 71.84K  & 2.18M   & 496.30K & 2.68M   & 66.55MB  & 116.13MB & 182.68MB & Fineweb-2, New CC              \\
Palm                    & 1                        & 48.99K   & 5.32K    & 54.32K  & 424.13K & 46.09K  & 470.22K & 39.41MB  & 43.82MB  & 83.23MB  & Fineweb-2, New CC              \\
Wara                    & 1                        & 46.80K   & 9.12K    & 55.92K  & 1.47M   & 286.76K & 1.76M   & 58.48MB  & 52.76MB  & 111.24MB & Fineweb-2, New CC              \\
Olck                    & 2                        & 45.80K   & 4.06K    & 49.86K  & 6.69M   & 492.54K & 7.19M   & 86.16MB  & 38.55MB  & 124.71MB & Fineweb-2, MaLA                \\
Khoj                    & 1                        & 39.85K   & 5.23K    & 45.09K  & 892.46K & 117.20K & 1.01M   & 43.07MB  & 40.20MB  & 83.27MB  & Fineweb-2, New CC              \\
Rohg                    & 1                        & 35.21K   & 5.32K    & 40.53K  & 534.34K & 80.72K  & 615.05K & 36.76MB  & 41.06MB  & 77.82MB  & Fineweb-2, New CC              \\
Sidd                    & 1                        & 34.75K   & 8.41K    & 43.16K  & 3.03M   & 732.80K & 3.76M   & 46.06MB  & 93.44MB  & 139.51MB & Fineweb-2, New CC              \\
Yezi                    & 1                        & 33.92K   & 3.35K    & 37.27K  & 96.61K  & 9.53K   & 106.13K & 29.36MB  & 14.31MB  & 43.67MB  & Fineweb-2, New CC              \\
Ougr                    & 1                        & 32.34K   & 6.13K    & 38.47K  & 442.16K & 83.82K  & 525.98K & 31.03MB  & 37.95MB  & 68.98MB  & Fineweb-2, New CC              \\
Avst                    & 1                        & 32.16K   & 6.62K    & 38.78K  & 1.75M   & 360.09K & 2.11M   & 51.64MB  & 53.81MB  & 105.46MB & Fineweb-2, New CC              \\
Ital                    & 1                        & 32.06K   & 5.06K    & 37.12K  & 519.27K & 81.93K  & 601.19K & 34.30MB  & 29.24MB  & 63.53MB  & Fineweb-2, New CC              \\
Wcho                    & 1                        & 31.94K   & 6.51K    & 38.45K  & 1.48M   & 301.04K & 1.78M   & 58.25MB  & 74.54MB  & 132.79MB & Fineweb-2, New CC              \\
Kthi                    & 1                        & 31.07K   & 5.44K    & 36.51K  & 763.52K & 133.75K & 897.27K & 30.79MB  & 35.73MB  & 66.52MB  & Fineweb-2, New CC              \\
Tavt                    & 1                        & 30.95K   & 3.63K    & 34.57K  & 670.82K & 78.65K  & 749.47K & 29.30MB  & 14.97MB  & 44.26MB  & Fineweb-2, New CC              \\
Takr                    & 1                        & 30.70K   & 5.29K    & 35.99K  & 1.73M   & 298.02K & 2.03M   & 30.89MB  & 45.59MB  & 76.48MB  & Fineweb-2, New CC              \\
Tfng                    & 4                        & 29.84K   & 3.34K    & 33.18K  & 1.42M   & 148.55K & 1.57M   & 35.12MB  & 24.87MB  & 59.99MB  & Fineweb-2, New CC              \\
Tale                    & 1                        & 26.17K   & 2.80K    & 28.98K  & 220.84K & 23.64K  & 244.48K & 23.80MB  & 16.84MB  & 40.64MB  & Fineweb-2, New CC              \\
Elba                    & 1                        & 24.86K   & 4.61K    & 29.48K  & 394.51K & 73.22K  & 467.73K & 24.19MB  & 19.19MB  & 43.38MB  & Fineweb-2, New CC              \\
Zanb                    & 1                        & 24.46K   & 4.76K    & 29.21K  & 327.39K & 63.68K  & 391.07K & 26.07MB  & 40.03MB  & 66.10MB  & Fineweb-2, New CC              \\
Sogo                    & 1                        & 22.29K   & 3.88K    & 26.16K  & 146.13K & 25.41K  & 171.54K & 17.82MB  & 20.07MB  & 37.89MB  & Fineweb-2, New CC              \\
Soyo                    & 1                        & 22.21K   & 4.91K    & 27.12K  & 598.89K & 132.47K & 731.36K & 25.04MB  & 36.77MB  & 61.81MB  & Fineweb-2, New CC              \\
Dogr                    & 1                        & 21.29K   & 3.82K    & 25.11K  & 1.28M   & 229.94K & 1.51M   & 29.94MB  & 23.89MB  & 53.84MB  & Fineweb-2, New CC              \\
Kawi                    & 1                        & 20.28K   & 4.10K    & 24.38K  & 396.57K & 80.26K  & 476.83K & 20.90MB  & 24.30MB  & 45.20MB  & Fineweb-2, New CC              \\
Phli                    & 1                        & 19.16K   & 2.88K    & 22.04K  & 41.16K  & 6.19K   & 47.35K  & 17.52MB  & 7.60MB   & 25.13MB  & Fineweb-2, New CC              \\
Cham                    & 1                        & 17.92K   & 3.60K    & 21.52K  & 762.24K & 153.32K & 915.57K & 21.12MB  & 39.91MB  & 61.03MB  & Fineweb-2, New CC              \\
Nbat                    & 1                        & 17.61K   & 3.19K    & 20.80K  & 280.13K & 50.76K  & 330.89K & 18.90MB  & 15.97MB  & 34.87MB  & Fineweb-2, New CC              \\
Nand                    & 1                        & 17.39K   & 3.36K    & 20.75K  & 307.12K & 59.32K  & 366.44K & 17.76MB  & 19.20MB  & 36.96MB  & Fineweb-2, New CC              \\
Osma                    & 1                        & 16.98K   & 2.59K    & 19.57K  & 495.54K & 75.61K  & 571.15K & 19.16MB  & 15.11MB  & 34.27MB  & Fineweb-2, New CC              \\
Sind                    & 1                        & 14.81K   & 4.24K    & 19.05K  & 315.61K & 90.31K  & 405.93K & 21.16MB  & 18.70MB  & 39.86MB  & Fineweb-2, New CC              \\
Sogd                    & 1                        & 14.52K   & 2.73K    & 17.24K  & 307.50K & 57.79K  & 365.30K & 14.67MB  & 9.73MB   & 24.40MB  & Fineweb-2, New CC              \\
Pauc                    & 1                        & 13.23K   & 4.28K    & 17.50K  & 1.88M   & 609.43K & 2.49M   & 13.65MB  & 33.03MB  & 46.67MB  & Fineweb-2, New CC              \\
Sylo                    & 1                        & 12.42K   & 2.88K    & 15.29K  & 922.71K & 213.86K & 1.14M   & 22.76MB  & 22.23MB  & 44.99MB  & Fineweb-2, New CC              \\
Goth                    & 2                        & 11.84K   & 1.24K    & 13.08K  & 191.30K & 19.67K  & 210.97K & 11.59MB  & 3.62MB   & 15.22MB  & Fineweb-2, MaLA                \\
Rjng                    & 1                        & 10.30K   & 2.36K    & 12.65K  & 595.51K & 136.27K & 731.78K & 9.43MB   & 15.02MB  & 24.45MB  & Fineweb-2, New CC              \\
Chrs                    & 1                        & 10.24K   & 1.26K    & 11.50K  & 45.98K  & 5.66K   & 51.64K  & 8.22MB   & 5.45MB   & 13.67MB  & Fineweb-2, New CC              \\
Phlp                    & 1                        & 9.08K    & 2.03K    & 11.11K  & 31.62K  & 7.06K   & 38.69K  & 8.35MB   & 5.61MB   & 13.96MB  & Fineweb-2, New CC              \\
Mand                    & 1                        & 8.73K    & 1.49K    & 10.21K  & 82.87K  & 14.11K  & 96.98K  & 9.07MB   & 5.24MB   & 14.31MB  & Fineweb-2, New CC              \\
Tglg                    & 1                        & 8.58K    & 1.88K    & 10.46K  & 638.75K & 140.15K & 778.89K & 11.22MB  & 10.89MB  & 22.11MB  & Fineweb-2, New CC              \\
Shaw                    & 1                        & 8.41K    & 1.28K    & 9.69K   & 915.43K & 139.72K & 1.06M   & 13.65MB  & 12.62MB  & 26.27MB  & Fineweb-2, New CC              \\
Hatr                    & 1                        & 7.44K    & 1.63K    & 9.07K   & 371.48K & 81.61K  & 453.09K & 10.15MB  & 13.53MB  & 23.68MB  & Fineweb-2, New CC              \\
Bugi                    & 2                        & 7.03K    & 1.33K    & 8.36K   & 95.81K  & 18.11K  & 113.91K & 6.90MB   & 6.18MB   & 13.09MB  & Fineweb-2, MaLA                \\
Tagb                    & 1                        & 6.58K    & 1.14K    & 7.72K   & 30.92K  & 5.37K   & 36.30K  & 5.84MB   & 2.33MB   & 8.17MB   & Fineweb-2, New CC              \\
Prti                    & 1                        & 6.05K    & 1.09K    & 7.15K   & 225.93K & 40.79K  & 266.72K & 7.31MB   & 4.57MB   & 11.89MB  & Fineweb-2, New CC              \\
Narb                    & 1                        & 5.22K    & 835      & 6.06K   & 56.09K  & 8.97K   & 65.06K  & 6.01MB   & 7.12MB   & 13.13MB  & Fineweb-2, New CC              \\
Sarb                    & 1                        & 4.99K    & 874      & 5.86K   & 170.46K & 29.86K  & 200.31K & 6.93MB   & 15.95MB  & 22.87MB  & Fineweb-2, New CC              \\
Ugar                    & 1                        & 4.85K    & 653      & 5.50K   & 133.05K & 17.92K  & 150.97K & 4.03MB   & 2.47MB   & 6.50MB   & Fineweb-2, New CC              \\
Lydi                    & 1                        & 4.59K    & 1.03K    & 5.62K   & 28.08M  & 6.29M   & 34.37M  & 77.22MB  & 70.99MB  & 148.21MB & Fineweb-2, New CC              \\
Buhd                    & 1                        & 3.16K    & 448      & 3.61K   & 7.77K   & 1.10K   & 8.87K   & 2.73MB   & 623.88KB & 3.35MB   & Fineweb-2, New CC              \\
Perm                    & 1                        & 2.87K    & 630      & 3.50K   & 19.17K  & 4.20K   & 23.37K  & 2.58MB   & 1.36MB   & 3.94MB   & Fineweb-2, New CC              \\
Elym                    & 1                        & 1.66K    & 496      & 2.16K   & 61.25K  & 18.28K  & 79.53K  & 1.88MB   & 7.52MB   & 9.40MB   & Fineweb-2, New CC              \\
Limb                    & 1                        & 59       & 15       & 74      & 32.32K  & 8.22K   & 40.53K  & 754.75KB & 229.80KB & 984.54KB & Fineweb-2, New CC             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Lang Code}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}           & \multirow{2}{*}{\textbf{Source}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
                            & keep & remove & total & keep & remove & total & keep & remove & total &                         \\
\midrule
eng\_Latn                   & 1.31B      & 101.08M      & 1.41B       & 1.21T        & 93.23B         & 1.30T         & 5.66TB     & 1.49TB       & 7.15TB      & Fineweb, MaLA, New CC   \\
rus\_Cyrl                   & 858.53M    & 67.21M       & 925.74M     & 1.14T        & 90.18B         & 1.23T         & 8.40TB     & 2.22TB       & 10.62TB     & Fineweb-2, MaLA, New CC \\
cmn\_Hani                   & 713.97M    & 71.19M       & 785.16M     & 745.88B      & 73.84B         & 819.71B       & 2.90TB     & 1.60TB       & 4.50TB      & Fineweb-2, New CC       \\
deu\_Latn                   & 668.62M    & 53.65M       & 722.27M     & 632.32B      & 51.11B         & 683.44B       & 2.85TB     & 664.79GB     & 3.52TB      & Fineweb-2, MaLA, New CC \\
spa\_Latn                   & 604.45M    & 43.33M       & 647.79M     & 483.75B      & 34.79B         & 518.54B       & 2.54TB     & 498.55GB     & 3.03TB      & Fineweb-2, MaLA, New CC \\
fra\_Latn                   & 513.53M    & 40.32M       & 553.85M     & 430.86B      & 33.77B         & 464.64B       & 2.15TB     & 491.23GB     & 2.64TB      & Fineweb-2, MaLA, New CC \\
jpn\_Jpan                   & 491.47M    & 42.47M       & 533.93M     & 278.14B      & 22.81B         & 300.95B       & 2.00TB     & 504.87GB     & 2.50TB      & Fineweb-2, New CC       \\
ita\_Latn                   & 311.42M    & 25.50M       & 336.93M     & 250.12B      & 20.69B         & 270.81B       & 1.29TB     & 292.75GB     & 1.59TB      & Fineweb-2, MaLA, New CC \\
por\_Latn                   & 271.48M    & 18.67M       & 290.15M     & 204.64B      & 14.12B         & 218.77B       & 1.07TB     & 225.83GB     & 1.30TB      & Fineweb-2, MaLA, New CC \\
pol\_Latn                   & 223.21M    & 15.38M       & 238.59M     & 180.34B      & 12.59B         & 192.93B       & 910.55GB   & 184.59GB     & 1.10TB      & Fineweb-2, MaLA, New CC \\
nld\_Latn                   & 219.16M    & 14.03M       & 233.19M     & 146.16B      & 9.38B          & 155.54B       & 739.62GB   & 159.01GB     & 898.63GB    & Fineweb-2, MaLA, New CC \\
ind\_Latn                   & 156.92M    & 16.21M       & 173.12M     & 60.97B       & 5.15B          & 66.11B        & 406.86GB   & 64.84GB      & 471.70GB    & Fineweb-2, MaLA         \\
tur\_Latn                   & 143.31M    & 9.98M        & 153.30M     & 118.40B      & 8.21B          & 126.61B       & 618.87GB   & 145.39GB     & 764.26GB    & Fineweb-2, MaLA, New CC \\
vie\_Latn                   & 87.77M     & 6.19M        & 93.96M      & 110.11B      & 7.71B          & 117.82B       & 570.86GB   & 116.19GB     & 687.05GB    & Fineweb-2, MaLA, New CC \\
fas\_Arab                   & 82.80M     & 9.49M        & 92.29M      & 67.58B       & 7.91B          & 75.49B        & 521.39GB   & 121.46GB     & 642.85GB    & Fineweb-2, MaLA, New CC \\
kor\_Hang                   & 79.22M     & 6.16M        & 85.38M      & 59.07B       & 4.62B          & 63.69B        & 336.56GB   & 66.70GB      & 403.26GB    & Fineweb-2, MaLA, New CC \\
swe\_Latn                   & 77.32M     & 5.08M        & 82.40M      & 59.21B       & 3.92B          & 63.13B        & 269.37GB   & 73.25GB      & 342.62GB    & Fineweb-2, MaLA, New CC \\
hun\_Latn                   & 70.79M     & 5.18M        & 75.97M      & 65.62B       & 4.86B          & 70.48B        & 319.58GB   & 87.97GB      & 407.55GB    & Fineweb-2, MaLA, New CC \\
ukr\_Cyrl                   & 67.87M     & 4.31M        & 72.18M      & 53.79B       & 3.41B          & 57.20B        & 428.74GB   & 82.51GB      & 511.25GB    & Fineweb-2, MaLA, New CC \\
ell\_Grek                   & 67.48M     & 5.67M        & 73.15M      & 57.63B       & 5.03B          & 62.66B        & 425.03GB   & 112.67GB     & 537.71GB    & Fineweb-2, MaLA, New CC \\
tha\_Thai                   & 55.47M     & 4.29M        & 59.76M      & 46.31B       & 3.59B          & 49.90B        & 525.54GB   & 110.37GB     & 635.91GB    & Fineweb-2, MaLA, New CC \\
arb\_Arab                   & 53.70M     & 4.06M        & 57.76M      & 25.21B       & 1.92B          & 27.13B        & 278.77GB   & 72.25GB      & 351.02GB    & Fineweb-2, MaLA         \\
aze\_Latn                   & 51.38M     & 6.44M        & 57.82M      & 3.30B        & 392.00M        & 3.70B         & 41.90GB    & 10.70GB      & 52.60GB     & MaLA                    \\
slv\_Latn                   & 50.41M     & 4.05M        & 54.46M      & 11.66B       & 836.48M        & 12.50B        & 69.22GB    & 12.64GB      & 81.87GB     & Fineweb-2, MaLA, New CC \\
cat\_Latn                   & 48.83M     & 3.78M        & 52.61M      & 16.49B       & 1.13B          & 17.62B        & 96.97GB    & 14.24GB      & 111.21GB    & Fineweb-2, MaLA, New CC \\
fin\_Latn                   & 47.80M     & 4.09M        & 51.89M      & 43.43B       & 3.75B          & 47.19B        & 202.14GB   & 57.62GB      & 259.76GB    & Fineweb-2, MaLA, New CC \\
ces\_Latn                   & 47.54M     & 3.21M        & 50.74M      & 42.20B       & 2.84B          & 45.04B        & 195.62GB   & 48.74GB      & 244.36GB    & MaLA, New CC            \\
hbs\_Latn                   & 42.98M     & 8.05M        & 51.04M      & 1.53B        & 287.34M        & 1.82B         & 22.41GB    & 6.41GB       & 28.82GB     & MaLA                    \\
fil\_Latn                   & 40.15M     & 6.32M        & 46.47M      & 3.47B        & 477.70M        & 3.94B         & 31.22GB    & 9.20GB       & 40.42GB     & Fineweb-2, MaLA         \\
mal\_Mlym                   & 39.10M     & 3.88M        & 42.98M      & 7.00B        & 558.83M        & 7.56B         & 94.47GB    & 18.30GB      & 112.78GB    & Fineweb-2, MaLA, New CC \\
nob\_Latn                   & 38.88M     & 4.33M        & 43.21M      & 24.13B       & 2.81B          & 26.94B        & 139.85GB   & 66.29GB      & 206.15GB    & Fineweb-2, MaLA         \\
guj\_Gujr                   & 38.82M     & 4.54M        & 43.36M      & 5.07B        & 461.54M        & 5.53B         & 60.08GB    & 13.49GB      & 73.57GB     & Fineweb-2, MaLA, New CC \\
bul\_Cyrl                   & 37.11M     & 2.56M        & 39.67M      & 32.29B       & 2.23B          & 34.51B        & 245.84GB   & 55.86GB      & 301.69GB    & Fineweb-2, MaLA, New CC \\
kan\_Knda                   & 34.20M     & 2.70M        & 36.90M      & 4.76B        & 359.21M        & 5.12B         & 68.82GB    & 11.13GB      & 79.95GB     & Fineweb-2, MaLA, New CC \\
hin\_Deva                   & 29.15M     & 2.47M        & 31.62M      & 22.08B       & 1.81B          & 23.89B        & 219.46GB   & 46.45GB      & 265.91GB    & Fineweb-2, MaLA, New CC \\
tam\_Taml                   & 26.55M     & 2.90M        & 29.45M      & 5.88B        & 460.75M        & 6.34B         & 80.26GB    & 19.29GB      & 99.55GB     & Fineweb-2, MaLA, New CC \\
kaz\_Cyrl                   & 25.78M     & 1.67M        & 27.45M      & 6.37B        & 432.67M        & 6.80B         & 64.36GB    & 12.99GB      & 77.35GB     & Fineweb-2, MaLA, New CC \\
heb\_Hebr                   & 25.24M     & 1.61M        & 26.85M      & 20.74B       & 1.33B          & 22.07B        & 147.85GB   & 28.75GB      & 176.60GB    & Fineweb-2, MaLA, New CC \\
ara\_Arab                   & 25.14M     & 3.24M        & 28.39M      & 17.21B       & 2.23B          & 19.44B        & 152.73GB   & 71.93GB      & 224.66GB    & MaLA, New CC            \\
srp\_Cyrl                   & 25.13M     & 1.75M        & 26.88M      & 6.91B        & 496.07M        & 7.41B         & 60.34GB    & 8.50GB       & 68.84GB     & Fineweb-2, MaLA, New CC \\
est\_Latn                   & 24.18M     & 2.86M        & 27.04M      & 2.89B        & 294.20M        & 3.18B         & 26.17GB    & 8.91GB       & 35.08GB     & MaLA, New CC            \\
sqi\_Latn                   & 24.16M     & 3.25M        & 27.41M      & 2.38B        & 237.81M        & 2.61B         & 21.08GB    & 5.03GB       & 26.11GB     & MaLA, New CC            \\
isl\_Latn                   & 24.06M     & 2.23M        & 26.29M      & 6.32B        & 561.74M        & 6.89B         & 34.88GB    & 9.09GB       & 43.97GB     & Fineweb-2, MaLA, New CC \\
pan\_Guru                   & 24.02M     & 3.16M        & 27.19M      & 2.27B        & 227.60M        & 2.50B         & 26.69GB    & 8.59GB       & 35.28GB     & MaLA, New CC            \\
mlt\_Latn                   & 23.37M     & 2.08M        & 25.45M      & 3.24B        & 322.80M        & 3.56B         & 16.40GB    & 4.96GB       & 21.36GB     & Fineweb-2, MaLA, New CC \\
mkd\_Cyrl                   & 22.61M     & 1.89M        & 24.50M      & 5.29B        & 396.98M        & 5.68B         & 51.37GB    & 7.08GB       & 58.45GB     & Fineweb-2, MaLA, New CC \\
bos\_Latn                   & 21.62M     & 1.71M        & 23.33M      & 11.01B       & 831.59M        & 11.84B        & 59.71GB    & 10.67GB      & 70.38GB     & Fineweb-2, MaLA, New CC \\
kat\_Geor                   & 20.27M     & 1.30M        & 21.57M      & 6.16B        & 413.36M        & 6.57B         & 82.54GB    & 15.10GB      & 97.65GB     & Fineweb-2, MaLA, New CC \\
lit\_Latn                   & 20.09M     & 1.51M        & 21.60M      & 17.47B       & 1.33B          & 18.80B        & 91.29GB    & 18.30GB      & 109.59GB    & Fineweb-2, MaLA, New CC \\
ben\_Beng                   & 19.90M     & 1.37M        & 21.28M      & 12.26B       & 848.75M        & 13.11B        & 143.64GB   & 30.36GB      & 174.00GB    & Fineweb-2, MaLA, New CC \\
hrv\_Latn                   & 19.83M     & 1.54M        & 21.37M      & 15.02B       & 1.19B          & 16.21B        & 76.53GB    & 16.65GB      & 93.18GB     & Fineweb-2, MaLA, New CC \\
glg\_Latn                   & 19.31M     & 1.58M        & 20.89M      & 4.45B        & 372.72M        & 4.83B         & 28.40GB    & 4.50GB       & 32.90GB     & Fineweb-2, MaLA, New CC \\
ron\_Latn                   & 18.28M     & 1.42M        & 19.69M      & 23.42B       & 1.81B          & 25.23B        & 110.94GB   & 20.14GB      & 131.08GB    & MaLA, New CC            \\
ceb\_Latn                   & 18.14M     & 1.82M        & 19.97M      & 1.91B        & 184.52M        & 2.09B         & 14.11GB    & 2.06GB       & 16.18GB     & Fineweb-2, MaLA, New CC \\
hye\_Armn                   & 16.93M     & 1.40M        & 18.33M      & 4.65B        & 392.68M        & 5.04B         & 41.29GB    & 10.76GB      & 52.05GB     & Fineweb-2, MaLA, New CC \\
msa\_Latn                   & 16.90M     & 1.51M        & 18.40M      & 12.27B       & 1.05B          & 13.32B        & 67.19GB    & 34.22GB      & 101.42GB    & MaLA, New CC            \\
tgk\_Cyrl                   & 16.60M     & 1.04M        & 17.64M      & 3.46B        & 241.47M        & 3.70B         & 29.00GB    & 5.01GB       & 34.01GB     & Fineweb-2, MaLA, New CC \\
mar\_Deva                   & 15.37M     & 1.35M        & 16.72M      & 4.05B        & 287.28M        & 4.34B         & 52.49GB    & 7.16GB       & 59.65GB     & Fineweb-2, MaLA, New CC \\
bel\_Cyrl                   & 15.22M     & 1.06M        & 16.29M      & 5.30B        & 353.85M        & 5.65B         & 45.23GB    & 6.76GB       & 51.99GB     & Fineweb-2, MaLA, New CC \\
nep\_Deva                   & 13.18M     & 1.74M        & 14.91M      & 3.40B        & 354.95M        & 3.75B         & 57.72GB    & 14.16GB      & 71.88GB     & MaLA, New CC            \\
urd\_Arab                   & 12.92M     & 1.28M        & 14.20M      & 5.63B        & 463.49M        & 6.09B         & 43.36GB    & 8.33GB       & 51.69GB     & Fineweb-2, MaLA, New CC \\
slk\_Latn                   & 12.79M     & 850.42K      & 13.64M      & 10.71B       & 712.57M        & 11.43B        & 53.49GB    & 10.01GB      & 63.50GB     & MaLA, New CC            \\
mon\_Cyrl                   & 11.46M     & 1.37M        & 12.83M      & 2.05B        & 225.17M        & 2.27B         & 25.55GB    & 7.89GB       & 33.44GB     & MaLA, New CC            \\
dan\_Latn                   & 11.33M     & 645.36K      & 11.98M      & 8.91B        & 506.75M        & 9.42B         & 42.48GB    & 9.31GB       & 51.78GB     & MaLA, New CC            \\
eus\_Latn                   & 10.88M     & 720.92K      & 11.60M      & 2.86B        & 180.73M        & 3.04B         & 18.54GB    & 2.98GB       & 21.52GB     & Fineweb-2, MaLA, New CC \\
azj\_Latn                   & 10.37M     & 764.57K      & 11.14M      & 6.02B        & 427.97M        & 6.45B         & 54.46GB    & 9.98GB       & 64.44GB     & Fineweb-2, MaLA, New CC \\
swa\_Latn                   & 10.32M     & 1.78M        & 12.10M      & 968.63M      & 131.70M        & 1.10B         & 8.88GB     & 2.59GB       & 11.47GB     & MaLA, New CC            \\
als\_Latn                   & 9.94M      & 695.21K      & 10.64M      & 7.84B        & 540.49M        & 8.38B         & 22.16GB    & 3.80GB       & 25.97GB     & Fineweb-2, MaLA         \\
sin\_Sinh                   & 9.91M      & 1.12M        & 11.03M      & 2.93B        & 251.40M        & 3.18B         & 32.73GB    & 7.64GB       & 40.37GB     & Fineweb-2, MaLA, New CC \\
lat\_Latn                   & 9.86M      & 968.13K      & 10.83M      & 1.67B        & 209.54M        & 1.88B         & 8.93GB     & 3.35GB       & 12.27GB     & Fineweb-2, MaLA, New CC \\
tel\_Telu                   & 9.81M      & 790.37K      & 10.60M      & 3.90B        & 293.32M        & 4.19B         & 47.82GB    & 9.23GB       & 57.05GB     & Fineweb-2, MaLA, New CC \\
afr\_Latn                   & 9.38M      & 858.54K      & 10.24M      & 3.02B        & 252.81M        & 3.27B         & 16.05GB    & 3.08GB       & 19.13GB     & Fineweb-2, MaLA, New CC \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Lang Code}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}           & \multirow{2}{*}{\textbf{Source}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
                            & keep & remove & total & keep & remove & total & keep & remove & total &                         \\
\midrule
ekk\_Latn                   & 9.24M      & 772.47K      & 10.01M      & 4.79B        & 401.83M        & 5.19B         & 38.34GB    & 11.83GB      & 50.16GB     & Fineweb-2, MaLA         \\
zsm\_Latn                   & 8.67M      & 795.54K      & 9.47M       & 4.22B        & 365.48M        & 4.59B         & 31.54GB    & 8.93GB       & 40.48GB     & Fineweb-2, MaLA         \\
ltz\_Latn                   & 8.59M      & 1.21M        & 9.79M       & 1.18B        & 146.26M        & 1.33B         & 6.77GB     & 1.91GB       & 8.68GB      & Fineweb-2, MaLA, New CC \\
som\_Latn                   & 7.47M      & 716.70K      & 8.19M       & 2.20B        & 193.46M        & 2.40B         & 10.27GB    & 3.34GB       & 13.61GB     & Fineweb-2, MaLA, New CC \\
kir\_Cyrl                   & 6.47M      & 468.94K      & 6.94M       & 2.31B        & 183.29M        & 2.49B         & 21.00GB    & 3.63GB       & 24.63GB     & Fineweb-2, MaLA, New CC \\
cym\_Latn                   & 6.47M      & 515.43K      & 6.99M       & 2.01B        & 141.85M        & 2.15B         & 10.29GB    & 1.99GB       & 12.28GB     & Fineweb-2, MaLA, New CC \\
nor\_Latn                   & 6.13M      & 733.57K      & 6.87M       & 1.27B        & 150.12M        & 1.42B         & 8.91GB     & 2.74GB       & 11.65GB     & MaLA, New CC            \\
uzb\_Latn                   & 6.07M      & 715.37K      & 6.78M       & 929.54M      & 98.71M         & 1.03B         & 8.76GB     & 2.73GB       & 11.49GB     & MaLA, New CC            \\
und\_Kana                   & 5.83M      & 1.11M        & 6.94M       & 1.13B        & 219.26M        & 1.35B         & 16.90GB    & 14.33GB      & 31.23GB     & Fineweb-2, New CC       \\
mya\_Mymr                   & 5.80M      & 449.02K      & 6.25M       & 5.28B        & 404.36M        & 5.69B         & 40.05GB    & 7.53GB       & 47.57GB     & Fineweb-2, MaLA, New CC \\
epo\_Latn                   & 5.77M      & 456.78K      & 6.23M       & 2.38B        & 177.31M        & 2.56B         & 12.03GB    & 2.25GB       & 14.27GB     & Fineweb-2, MaLA, New CC \\
ary\_Arab                   & 5.67M      & 465.36K      & 6.14M       & 1.38B        & 114.17M        & 1.50B         & 18.12GB    & 4.32GB       & 22.44GB     & Fineweb-2, MaLA         \\
lvs\_Latn                   & 5.51M      & 382.81K      & 5.89M       & 2.74B        & 185.99M        & 2.92B         & 21.58GB    & 6.85GB       & 28.43GB     & Fineweb-2, MaLA         \\
hau\_Latn                   & 5.48M      & 662.28K      & 6.15M       & 438.94M      & 49.38M         & 488.32M       & 3.22GB     & 1.09GB       & 4.32GB      & MaLA                    \\
gle\_Latn                   & 5.47M      & 428.92K      & 5.90M       & 1.65B        & 134.54M        & 1.78B         & 9.41GB     & 1.55GB       & 10.96GB     & Fineweb-2, MaLA, New CC \\
nno\_Latn                   & 5.19M      & 553.48K      & 5.75M       & 1.35B        & 124.05M        & 1.48B         & 7.48GB     & 1.85GB       & 9.33GB      & Fineweb-2, MaLA, New CC \\
ory\_Orya                   & 5.13M      & 444.55K      & 5.57M       & 325.74M      & 23.33M         & 349.07M       & 7.34GB     & 1.07GB       & 8.41GB      & Fineweb-2, MaLA         \\
amh\_Ethi                   & 4.86M      & 302.32K      & 5.17M       & 1.21B        & 77.95M         & 1.28B         & 10.27GB    & 1.56GB       & 11.83GB     & Fineweb-2, MaLA, New CC \\
khm\_Khmr                   & 4.74M      & 344.10K      & 5.09M       & 2.23B        & 158.45M        & 2.39B         & 30.49GB    & 4.58GB       & 35.08GB     & Fineweb-2, MaLA, New CC \\
tat\_Cyrl                   & 4.72M      & 390.38K      & 5.11M       & 1.29B        & 103.35M        & 1.39B         & 11.66GB    & 2.16GB       & 13.82GB     & Fineweb-2, MaLA, New CC \\
und\_Bamu                   & 4.71M      & 1.00M        & 5.71M       & 199.46M      & 42.49M         & 241.95M       & 79.67GB    & 19.47GB      & 99.14GB     & Fineweb-2, New CC       \\
und\_Copt                   & 4.40M      & 361.86K      & 4.76M       & 218.11M      & 17.95M         & 236.07M       & 8.96GB     & 860.56MB     & 9.82GB      & Fineweb-2, New CC       \\
arz\_Arab                   & 4.19M      & 347.36K      & 4.54M       & 794.23M      & 62.86M         & 857.09M       & 6.87GB     & 1.16GB       & 8.03GB      & Fineweb-2, MaLA, New CC \\
und\_Tang                   & 3.94M      & 741.81K      & 4.68M       & 209.68M      & 39.47M         & 249.15M       & 22.70GB    & 7.67GB       & 30.36GB     & Fineweb-2, New CC       \\
und\_Xsux                   & 3.90M      & 694.59K      & 4.59M       & 276.93M      & 49.35M         & 326.28M       & 13.84GB    & 9.74GB       & 23.58GB     & Fineweb-2, New CC       \\
lav\_Latn                   & 3.76M      & 347.11K      & 4.11M       & 2.12B        & 196.45M        & 2.31B         & 13.96GB    & 7.36GB       & 21.32GB     & MaLA, New CC            \\
pus\_Arab                   & 3.71M      & 493.24K      & 4.21M       & 905.77M      & 106.28M        & 1.01B         & 7.66GB     & 2.36GB       & 10.02GB     & MaLA, New CC            \\
hbs\_Cyrl                   & 3.47M      & 463.55K      & 3.93M       & 131.15M      & 17.53M         & 148.69M       & 2.47GB     & 544.73MB     & 3.02GB      & MaLA, New CC            \\
war\_Latn                   & 3.43M      & 283.72K      & 3.71M       & 137.36M      & 11.19M         & 148.55M       & 1.84GB     & 161.55MB     & 2.00GB      & Fineweb-2, MaLA, New CC \\
und\_Yiii                   & 3.39M      & 417.38K      & 3.81M       & 232.88M      & 28.68M         & 261.56M       & 25.82GB    & 6.24GB       & 32.05GB     & Fineweb-2, New CC       \\
multi\_Latn                 & 3.11M      & 394.01K      & 3.50M       & 2.39B        & 303.45M        & 2.70B         & 18.42GB    & 7.60GB       & 26.02GB     & New CC                  \\
mlg\_Latn                   & 2.85M      & 437.74K      & 3.29M       & 288.34M      & 41.29M         & 329.63M       & 2.74GB     & 765.89MB     & 3.51GB      & MaLA, New CC            \\
und\_Hira                   & 2.78M      & 579.38K      & 3.36M       & 361.77M      & 75.28M         & 437.05M       & 4.87GB     & 4.04GB       & 8.91GB      & Fineweb-2, New CC       \\
uzn\_Cyrl                   & 2.61M      & 304.12K      & 2.91M       & 396.89M      & 30.84M         & 427.73M       & 6.39GB     & 1.47GB       & 7.86GB      & Fineweb-2, MaLA         \\
hat\_Latn                   & 2.58M      & 226.91K      & 2.81M       & 464.18M      & 41.25M         & 505.43M       & 2.60GB     & 548.40MB     & 3.15GB      & Fineweb-2, MaLA, New CC \\
zul\_Latn                   & 2.47M      & 294.21K      & 2.76M       & 333.05M      & 38.27M         & 371.33M       & 2.15GB     & 642.83MB     & 2.79GB      & Fineweb-2, MaLA         \\
kur\_Latn                   & 2.41M      & 327.93K      & 2.74M       & 482.02M      & 51.67M         & 533.69M       & 3.40GB     & 1.04GB       & 4.44GB      & MaLA                    \\
div\_Thaa                   & 2.25M      & 263.72K      & 2.52M       & 418.22M      & 43.98M         & 462.20M       & 4.37GB     & 1.02GB       & 5.38GB      & Fineweb-2, MaLA, New CC \\
tgl\_Latn                   & 2.24M      & 345.69K      & 2.59M       & 369.19M      & 35.56M         & 404.74M       & 2.75GB     & 669.71MB     & 3.42GB      & MaLA, New CC            \\
uzb\_Cyrl                   & 2.22M      & 314.25K      & 2.54M       & 194.02M      & 27.60M         & 221.61M       & 2.96GB     & 1.14GB       & 4.10GB      & MaLA                    \\
fry\_Latn                   & 2.14M      & 232.49K      & 2.38M       & 605.32M      & 65.90M         & 671.22M       & 3.10GB     & 914.11MB     & 4.01GB      & Fineweb-2, MaLA, New CC \\
sna\_Latn                   & 2.14M      & 181.61K      & 2.32M       & 295.33M      & 24.54M         & 319.87M       & 1.84GB     & 428.76MB     & 2.27GB      & Fineweb-2, MaLA         \\
fao\_Latn                   & 2.09M      & 163.66K      & 2.26M       & 199.43M      & 14.19M         & 213.61M       & 1.69GB     & 392.84MB     & 2.08GB      & Fineweb-2, MaLA         \\
und\_Laoo                   & 2.06M      & 364.70K      & 2.42M       & 212.14M      & 37.64M         & 249.78M       & 4.20GB     & 2.59GB       & 6.79GB      & Fineweb-2, New CC       \\
sun\_Latn                   & 1.99M      & 193.82K      & 2.19M       & 275.24M      & 25.28M         & 300.53M       & 1.71GB     & 543.58MB     & 2.25GB      & Fineweb-2, MaLA, New CC \\
snd\_Arab                   & 1.91M      & 154.84K      & 2.06M       & 1.12B        & 105.00M        & 1.22B         & 5.27GB     & 1.88GB       & 7.15GB      & Fineweb-2, MaLA, New CC \\
und\_Cyrl                   & 1.86M      & 427.20K      & 2.29M       & 1.32B        & 302.88M        & 1.62B         & 5.09GB     & 18.81GB      & 23.90GB     & Fineweb-2, New CC       \\
und\_Kits                   & 1.86M      & 315.45K      & 2.17M       & 269.54M      & 45.75M         & 315.29M       & 12.47GB    & 17.12GB      & 29.58GB     & Fineweb-2, New CC       \\
bak\_Cyrl                   & 1.85M      & 132.43K      & 1.99M       & 401.91M      & 27.62M         & 429.53M       & 3.87GB     & 733.50MB     & 4.60GB      & Fineweb-2, MaLA, New CC \\
asm\_Beng                   & 1.82M      & 115.52K      & 1.93M       & 380.78M      & 23.67M         & 404.45M       & 4.50GB     & 907.15MB     & 5.40GB      & Fineweb-2, MaLA, New CC \\
cos\_Latn                   & 1.79M      & 274.66K      & 2.06M       & 228.06M      & 35.24M         & 263.31M       & 1.10GB     & 580.00MB     & 1.68GB      & MaLA                    \\
ckb\_Arab                   & 1.78M      & 177.88K      & 1.96M       & 841.60M      & 76.59M         & 918.19M       & 6.48GB     & 1.52GB       & 8.00GB      & Fineweb-2, MaLA, New CC \\
und\_Hluw                   & 1.71M      & 374.92K      & 2.09M       & 70.77M       & 15.47M         & 86.25M        & 3.19GB     & 3.45GB       & 6.64GB      & Fineweb-2, New CC       \\
ast\_Latn                   & 1.63M      & 144.18K      & 1.77M       & 213.12M      & 19.08M         & 232.20M       & 1.39GB     & 385.45MB     & 1.78GB      & Fineweb-2, MaLA, New CC \\
jpn\_Japn                   & 1.60M      & 177.40K      & 1.78M       & 148.77M      & 17.99M         & 166.76M       & 6.05GB     & 2.16GB       & 8.21GB      & MaLA                    \\
ibo\_Latn                   & 1.59M      & 117.64K      & 1.71M       & 233.50M      & 16.65M         & 250.14M       & 1.45GB     & 446.07MB     & 1.89GB      & Fineweb-2, MaLA         \\
und\_Grek                   & 1.57M      & 224.66K      & 1.79M       & 755.84M      & 108.19M        & 864.02M       & 6.94GB     & 7.17GB       & 14.12GB     & Fineweb-2, New CC       \\
mri\_Latn                   & 1.53M      & 133.72K      & 1.67M       & 354.50M      & 28.72M         & 383.22M       & 1.71GB     & 472.53MB     & 2.18GB      & Fineweb-2, MaLA         \\
ars\_Arab                   & 1.53M      & 108.78K      & 1.64M       & 461.05M      & 32.76M         & 493.81M       & 4.88GB     & 1.85GB       & 6.73GB      & Fineweb-2, New CC       \\
anp\_Deva                   & 1.44M      & 140.26K      & 1.58M       & 805.49M      & 78.54M         & 884.04M       & 10.69GB    & 2.12GB       & 12.81GB     & Fineweb-2, MaLA         \\
khk\_Cyrl                   & 1.44M      & 128.14K      & 1.57M       & 615.04M      & 54.80M         & 669.84M       & 8.17GB     & 1.83GB       & 10.00GB     & Fineweb-2, New CC       \\
und\_Shrd                   & 1.41M      & 216.59K      & 1.62M       & 130.80M      & 20.13M         & 150.93M       & 6.06GB     & 2.35GB       & 8.40GB      & Fineweb-2, New CC       \\
lao\_Laoo                   & 1.40M      & 105.80K      & 1.50M       & 628.08M      & 49.71M         & 677.79M       & 7.65GB     & 1.36GB       & 9.01GB      & Fineweb-2, MaLA, New CC \\
und\_Lina                   & 1.37M      & 271.63K      & 1.64M       & 130.39M      & 25.87M         & 156.26M       & 6.97GB     & 3.85GB       & 10.82GB     & Fineweb-2, New CC       \\
und\_Samr                   & 1.35M      & 158.99K      & 1.51M       & 64.06M       & 7.54M          & 71.59M        & 4.30GB     & 1.72GB       & 6.02GB      & Fineweb-2, New CC       \\
ori\_Orya                   & 1.34M      & 145.91K      & 1.48M       & 128.69M      & 11.97M         & 140.66M       & 2.16GB     & 770.15MB     & 2.93GB      & MaLA                    \\
jav\_Latn                   & 1.26M      & 122.51K      & 1.38M       & 379.69M      & 35.26M         & 414.95M       & 1.96GB     & 587.75MB     & 2.55GB      & Fineweb-2, MaLA, New CC \\
yid\_Hebr                   & 1.25M      & 160.66K      & 1.41M       & 287.37M      & 36.14M         & 323.51M       & 2.84GB     & 1.30GB       & 4.14GB      & MaLA, New CC            \\
und\_Cans                   & 1.23M      & 248.05K      & 1.48M       & 106.39M      & 21.43M         & 127.83M       & 3.48GB     & 2.77GB       & 6.25GB      & Fineweb-2, New CC       \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Lang Code}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}           & \multirow{2}{*}{\textbf{Source}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
                            & keep & remove & total & keep & remove & total & keep & remove & total &                         \\
\midrule
nya\_Latn                   & 1.21M      & 138.31K      & 1.34M       & 230.59M      & 26.29M         & 256.88M       & 1.34GB     & 437.81MB     & 1.78GB      & Fineweb-2, MaLA         \\
hmn\_Latn                   & 1.20M      & 195.18K      & 1.40M       & 173.07M      & 28.59M         & 201.66M       & 1.08GB     & 543.90MB     & 1.63GB      & MaLA                    \\
tir\_Ethi                   & 1.20M      & 78.32K       & 1.28M       & 125.79M      & 8.16M          & 133.96M       & 1.15GB     & 290.56MB     & 1.44GB      & Fineweb-2, MaLA         \\
uig\_Arab                   & 1.19M      & 78.60K       & 1.27M       & 513.72M      & 37.42M         & 551.15M       & 3.72GB     & 937.66MB     & 4.65GB      & Fineweb-2, MaLA, New CC \\
wln\_Latn                   & 1.18M      & 74.38K       & 1.25M       & 53.99M       & 3.61M          & 57.59M        & 520.40MB   & 78.21MB      & 598.61MB    & Fineweb-2, MaLA, New CC \\
und\_Adlm                   & 1.12M      & 194.29K      & 1.32M       & 43.63M       & 7.55M          & 51.18M        & 1.10GB     & 853.95MB     & 1.95GB      & Fineweb-2, New CC       \\
und\_Egyp                   & 1.12M      & 190.50K      & 1.31M       & 97.41M       & 16.58M         & 113.99M       & 2.54GB     & 3.52GB       & 6.05GB      & Fineweb-2, New CC       \\
und\_Syrc                   & 1.12M      & 115.88K      & 1.23M       & 42.71M       & 4.43M          & 47.14M        & 20.68GB    & 4.34GB       & 25.01GB     & Fineweb-2, New CC       \\
swh\_Latn                   & 1.12M      & 82.67K       & 1.20M       & 449.92M      & 32.71M         & 482.63M       & 3.34GB     & 803.12MB     & 4.15GB      & Fineweb-2, MaLA         \\
yor\_Latn                   & 1.12M      & 108.67K      & 1.22M       & 189.62M      & 18.77M         & 208.39M       & 1.08GB     & 304.95MB     & 1.38GB      & Fineweb-2, MaLA, New CC \\
uzn\_Latn                   & 1.03M      & 68.06K       & 1.10M       & 466.19M      & 30.78M         & 496.97M       & 4.03GB     & 1.03GB       & 5.06GB      & Fineweb-2, New CC       \\
und\_Mend                   & 1.03M      & 293.72K      & 1.32M       & 16.58M       & 4.75M          & 21.33M        & 893.39MB   & 2.06GB       & 2.95GB      & Fineweb-2, New CC       \\
xho\_Latn                   & 1.02M      & 88.44K       & 1.11M       & 168.59M      & 13.93M         & 182.52M       & 1.19GB     & 247.71MB     & 1.44GB      & Fineweb-2, MaLA         \\
gla\_Latn                   & 1.01M      & 115.44K      & 1.13M       & 518.47M      & 76.34M         & 594.81M       & 2.03GB     & 904.76MB     & 2.94GB      & Fineweb-2, MaLA, New CC \\
bre\_Latn                   & 980.75K    & 86.36K       & 1.07M       & 134.68M      & 11.68M         & 146.37M       & 757.53MB   & 231.46MB     & 988.99MB    & Fineweb-2, MaLA, New CC \\
sot\_Latn                   & 917.37K    & 78.48K       & 995.85K     & 223.24M      & 17.82M         & 241.06M       & 1.09GB     & 283.15MB     & 1.37GB      & Fineweb-2, MaLA         \\
nan\_Latn                   & 905.48K    & 86.68K       & 992.16K     & 26.58M       & 2.54M          & 29.12M        & 483.99MB   & 95.09MB      & 579.08MB    & Fineweb-2, MaLA         \\
tel\_Latn                   & 898.42K    & 92.51K       & 990.93K     & 204.17M      & 21.27M         & 225.44M       & 843.51MB   & 444.92MB     & 1.29GB      & Fineweb-2, MaLA         \\
bew\_Latn                   & 885.97K    & 99.33K       & 985.30K     & 370.27M      & 41.51M         & 411.78M       & 2.85GB     & 776.53MB     & 3.62GB      & Fineweb-2, New CC       \\
smo\_Latn                   & 883.15K    & 83.25K       & 966.41K     & 241.45M      & 21.17M         & 262.62M       & 1.15GB     & 290.83MB     & 1.44GB      & Fineweb-2, MaLA         \\
glk\_Arab                   & 876.52K    & 99.66K       & 976.18K     & 44.95M       & 5.30M          & 50.24M        & 630.38MB   & 171.44MB     & 801.82MB    & Fineweb-2, MaLA         \\
che\_Cyrl                   & 875.25K    & 117.29K      & 992.54K     & 118.78M      & 15.18M         & 133.96M       & 1.05GB     & 346.83MB     & 1.40GB      & Fineweb-2, MaLA, New CC \\
orm\_Latn                   & 859.55K    & 77.40K       & 936.95K     & 35.46M       & 3.19M          & 38.65M        & 476.68MB   & 150.02MB     & 626.69MB    & MaLA                    \\
zho\_Hani                   & 840.53K    & 65.42K       & 905.95K     & 578.50M      & 46.68M         & 625.18M       & 2.67GB     & 980.93MB     & 3.65GB      & MaLA                    \\
haw\_Latn                   & 808.97K    & 88.12K       & 897.10K     & 227.68M      & 23.61M         & 251.29M       & 869.19MB   & 300.40MB     & 1.17GB      & Fineweb-2, MaLA         \\
pnb\_Arab                   & 806.70K    & 71.03K       & 877.73K     & 133.55M      & 11.76M         & 145.31M       & 881.83MB   & 493.40MB     & 1.38GB      & Fineweb-2, MaLA, New CC \\
oci\_Latn                   & 760.65K    & 59.16K       & 819.82K     & 123.30M      & 10.54M         & 133.84M       & 706.68MB   & 193.69MB     & 900.37MB    & Fineweb-2, MaLA, New CC \\
und\_Linb                   & 735.07K    & 107.67K      & 842.75K     & 52.97M       & 7.76M          & 60.73M        & 6.30GB     & 997.90MB     & 7.30GB      & Fineweb-2, New CC       \\
chv\_Cyrl                   & 731.68K    & 60.72K       & 792.40K     & 188.93M      & 16.35M         & 205.28M       & 1.10GB     & 361.84MB     & 1.46GB      & Fineweb-2, MaLA, New CC \\
kin\_Latn                   & 701.70K    & 67.29K       & 768.99K     & 197.65M      & 16.84M         & 214.49M       & 1.43GB     & 160.27MB     & 1.59GB      & Fineweb-2, MaLA         \\
srp\_Latn                   & 630.88K    & 54.65K       & 685.53K     & 158.44M      & 13.19M         & 171.63M       & 775.01MB   & 209.48MB     & 984.49MB    & MaLA                    \\
und\_Brai                   & 590.10K    & 125.33K      & 715.43K     & 57.85M       & 12.29M         & 70.13M        & 1.94GB     & 1.30GB       & 3.24GB      & Fineweb-2, New CC       \\
kaa\_Cyrl                   & 588.71K    & 48.01K       & 636.72K     & 1.08B        & 86.21M         & 1.16B         & 3.58GB     & 620.59MB     & 4.20GB      & Fineweb-2, MaLA         \\
lug\_Latn                   & 570.88K    & 40.31K       & 611.19K     & 36.43M       & 2.65M          & 39.08M        & 344.92MB   & 85.21MB      & 430.13MB    & Fineweb-2, MaLA         \\
und\_Sgnw                   & 567.29K    & 106.45K      & 673.74K     & 37.34M       & 7.01M          & 44.34M        & 1.40GB     & 1.11GB       & 2.50GB      & Fineweb-2, New CC       \\
pcm\_Latn                   & 563.55K    & 80.45K       & 644.00K     & 135.97M      & 19.60M         & 155.57M       & 1.45GB     & 231.26MB     & 1.68GB      & Fineweb-2, MaLA         \\
pbt\_Arab                   & 556.45K    & 36.70K       & 593.15K     & 273.04M      & 18.00M         & 291.04M       & 2.40GB     & 481.43MB     & 2.88GB      & Fineweb-2, MaLA         \\
min\_Latn                   & 548.22K    & 32.98K       & 581.19K     & 28.26M       & 1.78M          & 30.04M        & 326.92MB   & 43.32MB      & 370.24MB    & Fineweb-2, MaLA         \\
tuk\_Latn                   & 526.60K    & 48.40K       & 575.00K     & 211.69M      & 23.04M         & 234.74M       & 1.14GB     & 368.23MB     & 1.51GB      & Fineweb-2, MaLA         \\
lim\_Latn                   & 526.45K    & 43.83K       & 570.28K     & 49.16M       & 4.85M          & 54.01M        & 338.07MB   & 70.26MB      & 408.33MB    & Fineweb-2, MaLA, New CC \\
und\_Hung                   & 520.10K    & 155.23K      & 675.33K     & 42.34M       & 12.64M         & 54.98M        & 1.94GB     & 2.32GB       & 4.25GB      & Fineweb-2, New CC       \\
gsw\_Latn                   & 519.60K    & 64.76K       & 584.36K     & 171.13M      & 22.15M         & 193.28M       & 2.02GB     & 248.45MB     & 2.27GB      & Fineweb-2, MaLA, New CC \\
aze\_Arab                   & 481.85K    & 107.19K      & 589.05K     & 16.65M       & 3.70M          & 20.35M        & 283.94MB   & 125.40MB     & 409.33MB    & MaLA                    \\
kmr\_Latn                   & 473.75K    & 37.03K       & 510.79K     & 239.78M      & 19.24M         & 259.01M       & 1.64GB     & 366.13MB     & 2.01GB      & Fineweb-2, MaLA, New CC \\
roh\_Latn                   & 467.79K    & 40.88K       & 508.66K     & 59.96M       & 5.00M          & 64.96M        & 373.84MB   & 133.62MB     & 507.46MB    & Fineweb-2, MaLA, New CC \\
vec\_Latn                   & 451.53K    & 28.94K       & 480.47K     & 35.51M       & 2.41M          & 37.92M        & 248.96MB   & 70.25MB      & 319.21MB    & Fineweb-2, MaLA         \\
san\_Deva                   & 426.60K    & 30.30K       & 456.90K     & 186.19M      & 14.19M         & 200.38M       & 1.37GB     & 884.42MB     & 2.25GB      & Fineweb-2, MaLA, New CC \\
und\_Bali                   & 422.49K    & 77.08K       & 499.57K     & 39.62M       & 7.23M          & 46.84M        & 1.19GB     & 662.91MB     & 1.85GB      & Fineweb-2, New CC       \\
und\_Nshu                   & 419.71K    & 89.40K       & 509.11K     & 38.53M       & 8.21M          & 46.74M        & 993.06MB   & 1.28GB       & 2.27GB      & Fineweb-2, New CC       \\
und\_Modi                   & 386.82K    & 67.33K       & 454.15K     & 52.58M       & 9.15M          & 61.73M        & 16.45GB    & 7.42GB       & 23.87GB     & Fineweb-2, New CC       \\
gmh\_Latn                   & 383.58K    & 47.47K       & 431.05K     & 769.12M      & 95.18M         & 864.30M       & 5.51GB     & 1.42GB       & 6.93GB      & Fineweb-2, New CC       \\
sco\_Latn                   & 382.19K    & 37.49K       & 419.69K     & 43.05M       & 4.46M          & 47.52M        & 357.63MB   & 98.46MB      & 456.10MB    & Fineweb-2, MaLA         \\
nds\_Latn                   & 379.54K    & 44.24K       & 423.78K     & 79.45M       & 11.68M         & 91.13M        & 384.74MB   & 126.48MB     & 511.22MB    & Fineweb-2, MaLA, New CC \\
und\_Lana                   & 377.58K    & 110.80K      & 488.38K     & 47.55M       & 13.95M         & 61.50M        & 688.16MB   & 2.05GB       & 2.74GB      & Fineweb-2, New CC       \\
azb\_Arab                   & 376.14K    & 24.16K       & 400.30K     & 81.10M       & 6.51M          & 87.61M        & 615.69MB   & 203.89MB     & 819.58MB    & Fineweb-2, MaLA, New CC \\
tsn\_Latn                   & 375.82K    & 23.43K       & 399.25K     & 24.79M       & 1.54M          & 26.33M        & 206.56MB   & 41.32MB      & 247.88MB    & Fineweb-2, MaLA         \\
und\_Mong                   & 364.92K    & 51.36K       & 416.28K     & 78.04M       & 10.98M         & 89.03M        & 1.32GB     & 827.40MB     & 2.15GB      & Fineweb-2, New CC       \\
sah\_Cyrl                   & 357.02K    & 24.17K       & 381.19K     & 110.13M      & 7.77M          & 117.89M       & 1.05GB     & 202.76MB     & 1.25GB      & MaLA, New CC            \\
und\_Ethi                   & 351.77K    & 49.20K       & 400.97K     & 39.75M       & 5.56M          & 45.31M        & 1.23GB     & 1.08GB       & 2.31GB      & Fineweb-2, New CC       \\
rus\_Latn                   & 349.61K    & 47.55K       & 397.17K     & 77.31M       & 10.54M         & 87.85M        & 755.00MB   & 485.49MB     & 1.24GB      & MaLA                    \\
pri\_Latn                   & 348.99K    & 27.20K       & 376.20K     & 142.27M      & 11.09M         & 153.36M       & 2.15GB     & 505.82MB     & 2.66GB      & Fineweb-2, New CC       \\
und\_Hebr                   & 345.20K    & 46.87K       & 392.07K     & 17.42M       & 2.36M          & 19.78M        & 548.23MB   & 461.10MB     & 1.01GB      & Fineweb-2, New CC       \\
mon\_Latn                   & 344.80K    & 46.68K       & 391.48K     & 31.56M       & 4.27M          & 35.84M        & 180.12MB   & 271.24MB     & 451.37MB    & MaLA                    \\
pap\_Latn                   & 339.80K    & 22.62K       & 362.42K     & 127.89M      & 8.52M          & 136.41M       & 678.73MB   & 223.10MB     & 901.83MB    & Fineweb-2, MaLA         \\
tgk\_Latn                   & 337.95K    & 48.39K       & 386.35K     & 26.44M       & 3.79M          & 30.22M        & 198.08MB   & 219.19MB     & 417.27MB    & MaLA                    \\
plt\_Latn                   & 330.57K    & 28.23K       & 358.80K     & 118.46M      & 8.02M          & 126.48M       & 951.31MB   & 189.98MB     & 1.14GB      & Fineweb-2, MaLA         \\
lmo\_Latn                   & 324.18K    & 29.25K       & 353.43K     & 41.37M       & 4.09M          & 45.46M        & 230.80MB   & 58.92MB      & 289.72MB    & Fineweb-2, MaLA, New CC \\
bod\_Tibt                   & 318.52K    & 34.22K       & 352.75K     & 252.06M      & 28.33M         & 280.39M       & 3.37GB     & 998.77MB     & 4.37GB      & MaLA, New CC            \\
und\_Saur                   & 315.78K    & 73.82K       & 389.60K     & 15.26M       & 3.57M          & 18.83M        & 398.55MB   & 489.07MB     & 887.62MB    & Fineweb-2, New CC       \\
yue\_Hani                   & 300.49K    & 34.04K       & 334.53K     & 9.02M        & 1.03M          & 10.06M        & 790.86MB   & 161.03MB     & 951.90MB    & Fineweb-2, MaLA, New CC \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|l}
\toprule
\multirow{2}{*}{\textbf{Lang Code}} & \multicolumn{3}{c}{\textbf{Documents}}           & \multicolumn{3}{c}{\textbf{Tokens}}                    & \multicolumn{3}{c}{\textbf{Disk Size}}           & \multirow{2}{*}{\textbf{Source}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
                            & keep & remove & total & keep & remove & total & keep & remove & total &                         \\
\midrule
bar\_Latn                   & 270.31K    & 30.79K       & 301.10K     & 92.48M       & 12.46M         & 104.94M       & 318.42MB   & 142.36MB     & 460.78MB    & Fineweb-2, MaLA         \\
und\_Thaa                   & 262.00K    & 37.56K       & 299.56K     & 7.68M        & 1.10M          & 8.78M         & 391.60MB   & 263.21MB     & 654.81MB    & Fineweb-2, New CC       \\
und\_Dupl                   & 258.90K    & 53.06K       & 311.96K     & 14.14M       & 2.90M          & 17.04M        & 752.58MB   & 502.95MB     & 1.26GB      & Fineweb-2, New CC       \\
arg\_Latn                   & 258.20K    & 22.52K       & 280.72K     & 29.97M       & 3.05M          & 33.02M        & 207.88MB   & 43.58MB      & 251.45MB    & Fineweb-2, MaLA, New CC \\
pms\_Latn                   & 258.13K    & 20.25K       & 278.38K     & 23.55M       & 1.86M          & 25.41M        & 172.17MB   & 39.05MB      & 211.22MB    & Fineweb-2, MaLA, New CC \\
hif\_Latn                   & 254.95K    & 37.47K       & 292.41K     & 220.19M      & 38.74M         & 258.93M       & 779.02MB   & 879.71MB     & 1.66GB      & Fineweb-2, MaLA         \\
und\_Thai                   & 254.35K    & 47.64K       & 301.99K     & 47.88M       & 8.97M          & 56.85M        & 868.70MB   & 325.83MB     & 1.19GB      & Fineweb-2, New CC       \\
und\_Runr                   & 252.18K    & 39.00K       & 291.18K     & 154.68M      & 23.92M         & 178.61M       & 1.25GB     & 3.28GB       & 4.52GB      & Fineweb-2, New CC       \\
und\_Vaii                   & 243.47K    & 93.27K       & 336.73K     & 71.28M       & 27.31M         & 98.59M        & 513.30MB   & 1.88GB       & 2.39GB      & Fineweb-2, New CC       \\
vol\_Latn                   & 241.22K    & 23.73K       & 264.95K     & 12.26M       & 1.28M          & 13.54M        & 126.45MB   & 27.79MB      & 154.24MB    & Fineweb-2, MaLA, New CC \\
und\_Glag                   & 237.68K    & 72.07K       & 309.75K     & 20.38M       & 6.18M          & 26.56M        & 476.61MB   & 951.96MB     & 1.43GB      & Fineweb-2, New CC       \\
nrm\_Latn                   & 234.99K    & 31.99K       & 266.97K     & 71.12M       & 9.68M          & 80.80M        & 654.26MB   & 233.97MB     & 888.23MB    & Fineweb-2, MaLA         \\
aeb\_Arab                   & 230.69K    & 32.19K       & 262.88K     & 51.79M       & 7.23M          & 59.01M        & 641.42MB   & 232.91MB     & 874.33MB    & Fineweb-2, New CC       \\
kat\_Latn                   & 229.64K    & 46.98K       & 276.62K     & 37.42M       & 7.66M          & 45.08M        & 247.34MB   & 365.42MB     & 612.76MB    & MaLA                    \\
ido\_Latn                   & 222.87K    & 22.62K       & 245.49K     & 15.65M       & 1.48M          & 17.13M        & 131.86MB   & 35.81MB      & 167.67MB    & Fineweb-2, MaLA, New CC \\
kal\_Latn                   & 220.32K    & 17.35K       & 237.67K     & 76.08M       & 6.03M          & 82.11M        & 371.13MB   & 202.28MB     & 573.42MB    & Fineweb-2, MaLA         \\
pam\_Latn                   & 219.65K    & 22.53K       & 242.18K     & 21.42M       & 2.45M          & 23.87M        & 129.69MB   & 37.16MB      & 166.84MB    & Fineweb-2, MaLA         \\
und\_Khmr                   & 216.99K    & 36.25K       & 253.24K     & 10.97M       & 1.83M          & 12.80M        & 473.35MB   & 417.98MB     & 891.34MB    & Fineweb-2, New CC       \\
lus\_Latn                   & 206.91K    & 16.42K       & 223.33K     & 66.59M       & 5.16M          & 71.75M        & 387.16MB   & 114.21MB     & 501.37MB    & Fineweb-2, MaLA         \\
und\_Mymr                   & 204.74K    & 27.30K       & 232.03K     & 5.63M        & 751.18K        & 6.39M         & 283.14MB   & 249.17MB     & 532.31MB    & Fineweb-2, New CC       \\
und\_Tibt                   & 201.49K    & 32.84K       & 234.33K     & 15.44M       & 2.52M          & 17.95M        & 970.52MB   & 505.25MB     & 1.48GB      & Fineweb-2, New CC       \\
und\_Dsrt                   & 198.00K    & 37.90K       & 235.90K     & 4.47M        & 855.49K        & 5.32M         & 248.83MB   & 562.92MB     & 811.75MB    & Fineweb-2, New CC       \\
und\_Geor                   & 196.35K    & 49.50K       & 245.85K     & 22.22M       & 5.60M          & 27.83M        & 374.55MB   & 629.81MB     & 1.00GB      & Fineweb-2, New CC       \\
new\_Deva                   & 187.27K    & 16.23K       & 203.49K     & 23.86M       & 2.07M          & 25.93M        & 302.85MB   & 89.56MB      & 392.41MB    & Fineweb-2, MaLA, New CC \\
und\_Mroo                   & 186.14K    & 22.85K       & 208.99K     & 6.42M        & 788.69K        & 7.21M         & 2.43GB     & 335.38MB     & 2.77GB      & Fineweb-2, New CC       \\
sme\_Latn                   & 184.43K    & 14.88K       & 199.30K     & 42.27M       & 3.53M          & 45.80M        & 318.80MB   & 92.35MB      & 411.15MB    & Fineweb-2, MaLA         \\
und\_Bopo                   & 181.71K    & 24.45K       & 206.16K     & 30.63M       & 4.12M          & 34.75M        & 3.45GB     & 890.68MB     & 4.35GB      & Fineweb-2, New CC       \\
nso\_Latn                   & 175.98K    & 9.66K        & 185.64K     & 18.89M       & 1.08M          & 19.97M        & 111.81MB   & 32.30MB      & 144.10MB    & Fineweb-2, MaLA         \\
und\_Armn                   & 168.06K    & 46.69K       & 214.75K     & 33.05M       & 9.18M          & 42.24M        & 347.17MB   & 515.75MB     & 862.92MB    & Fineweb-2, New CC       \\
und\_Mtei                   & 166.92K    & 19.64K       & 186.57K     & 48.49M       & 5.71M          & 54.20M        & 795.85MB   & 570.91MB     & 1.37GB      & Fineweb-2, New CC       \\
scn\_Latn                   & 162.55K    & 10.71K       & 173.26K     & 18.07M       & 1.48M          & 19.55M        & 125.29MB   & 25.45MB      & 150.75MB    & Fineweb-2, MaLA, New CC \\
ina\_Latn                   & 159.80K    & 16.99K       & 176.79K     & 13.62M       & 1.49M          & 15.11M        & 104.31MB   & 28.02MB      & 132.33MB    & Fineweb-2, MaLA, New CC \\
lld\_Latn                   & 154.22K    & 24.98K       & 179.20K     & 8.00M        & 1.25M          & 9.25M         & 90.50MB    & 16.81MB      & 107.31MB    & Fineweb-2, MaLA         \\
und\_Khar                   & 153.37K    & 40.04K       & 193.41K     & 6.75M        & 1.76M          & 8.52M         & 250.30MB   & 182.38MB     & 432.67MB    & Fineweb-2, New CC       \\
hyw\_Armn                   & 142.71K    & 12.89K       & 155.60K     & 60.77M       & 5.52M          & 66.29M        & 863.69MB   & 174.18MB     & 1.04GB      & Fineweb-2, MaLA         \\
und\_Deva                   & 141.13K    & 26.07K       & 167.20K     & 35.96M       & 6.64M          & 42.60M        & 255.99MB   & 1.53GB       & 1.79GB      & Fineweb-2, New CC       \\
abk\_Cyrl                   & 139.72K    & 12.86K       & 152.58K     & 7.73M        & 671.84K        & 8.40M         & 100.31MB   & 14.57MB      & 114.88MB    & Fineweb-2, MaLA         \\
und\_Brah                   & 138.03K    & 22.72K       & 160.75K     & 7.85M        & 1.29M          & 9.15M         & 273.71MB   & 243.75MB     & 517.47MB    & Fineweb-2, New CC       \\
bpy\_Beng                   & 135.66K    & 9.50K        & 145.16K     & 9.30M        & 766.18K        & 10.07M        & 141.90MB   & 28.27MB      & 170.17MB    & Fineweb-2, MaLA, New CC \\
bew\_Cyrl                   & 133.83K    & 13.49K       & 147.32K     & 3.37M        & 339.68K        & 3.71M         & 74.12MB    & 15.81MB      & 89.93MB     & MaLA                    \\
lin\_Latn                   & 133.64K    & 8.68K        & 142.32K     & 16.04M       & 1.37M          & 17.41M        & 115.63MB   & 32.27MB      & 147.89MB    & Fineweb-2, MaLA         \\
und\_Bhks                   & 131.90K    & 27.03K       & 158.93K     & 3.93M        & 805.58K        & 4.74M         & 190.96MB   & 154.63MB     & 345.59MB    & Fineweb-2, New CC       \\
oss\_Cyrl                   & 128.06K    & 13.97K       & 142.03K     & 84.80M       & 9.56M          & 94.36M        & 390.43MB   & 167.02MB     & 557.45MB    & Fineweb-2, MaLA, New CC \\
tgk\_Arab                   & 127.77K    & 14.97K       & 142.75K     & 11.61M       & 1.36M          & 12.97M        & 104.11MB   & 55.51MB      & 159.62MB    & MaLA                    \\
szl\_Latn                   & 127.60K    & 10.33K       & 137.93K     & 8.52M        & 738.21K        & 9.25M         & 89.99MB    & 12.81MB      & 102.80MB    & Fineweb-2, MaLA         \\
mww\_Latn                   & 122.30K    & 10.22K       & 132.52K     & 98.37M       & 8.22M          & 106.59M       & 536.48MB   & 104.20MB     & 640.68MB    & Fineweb-2, New CC       \\
sdh\_Arab                   & 120.04K    & 14.20K       & 134.24K     & 35.26M       & 4.50M          & 39.76M        & 466.52MB   & 136.99MB     & 603.52MB    & Fineweb-2, MaLA         \\
und\_Hmnp                   & 118.87K    & 12.33K       & 131.20K     & 6.83M        & 708.37K        & 7.54M         & 436.28MB   & 151.81MB     & 588.09MB    & Fineweb-2, New CC       \\
srd\_Latn                   & 118.78K    & 8.14K        & 126.92K     & 15.38M       & 1.23M          & 16.61M        & 119.77MB   & 24.18MB      & 143.95MB    & Fineweb-2, MaLA         \\
mhr\_Cyrl                   & 118.77K    & 12.58K       & 131.35K     & 30.71M       & 3.17M          & 33.88M        & 278.82MB   & 75.27MB      & 354.09MB    & Fineweb-2, MaLA, New CC \\
ydd\_Hebr                   & 117.78K    & 7.28K        & 125.06K     & 73.71M       & 4.55M          & 78.26M        & 879.66MB   & 120.71MB     & 1.00GB      & Fineweb-2, MaLA         \\
diq\_Latn                   & 117.09K    & 11.78K       & 128.87K     & 9.75M        & 962.88K        & 10.71M        & 75.44MB    & 16.34MB      & 91.79MB     & Fineweb-2, MaLA, New CC \\
und\_Telu                   & 115.91K    & 30.83K       & 146.74K     & 9.00M        & 2.39M          & 11.40M        & 409.30MB   & 426.99MB     & 836.29MB    & Fineweb-2, New CC       \\
que\_Latn                   & 114.28K    & 23.93K       & 138.21K     & 4.28M        & 896.83K        & 5.18M         & 57.76MB    & 33.84MB      & 91.59MB     & MaLA, New CC            \\
run\_Latn                   & 114.03K    & 9.29K        & 123.32K     & 24.63M       & 1.97M          & 26.60M        & 218.56MB   & 39.33MB      & 257.89MB    & Fineweb-2, MaLA         \\
hsb\_Latn                   & 112.76K    & 9.95K        & 122.71K     & 25.10M       & 2.04M          & 27.14M        & 153.09MB   & 23.81MB      & 176.90MB    & Fineweb-2, MaLA, New CC \\
wol\_Latn                   & 108.94K    & 11.08K       & 120.02K     & 11.76M       & 1.37M          & 13.13M        & 95.99MB    & 29.75MB      & 125.74MB    & Fineweb-2, MaLA         \\
rmy\_Latn                   & 108.23K    & 21.11K       & 129.34K     & 284.56M      & 55.71M         & 340.26M       & 2.54GB     & 98.95MB      & 2.64GB      & Fineweb-2, MaLA         \\
und\_Phag                   & 107.75K    & 17.58K       & 125.34K     & 3.41M        & 556.36K        & 3.97M         & 141.68MB   & 93.31MB      & 234.99MB    & Fineweb-2, New CC       \\
und\_Merc                   & 107.52K    & 38.04K       & 145.56K     & 7.61M        & 2.69M          & 10.30M        & 215.43MB   & 472.23MB     & 687.66MB    & Fineweb-2, New CC       \\
urd\_Latn                   & 106.75K    & 12.60K       & 119.35K     & 139.19M      & 16.43M         & 155.63M       & 312.70MB   & 140.28MB     & 452.98MB    & Fineweb-2, New CC       \\
kiu\_Latn                   & 106.48K    & 10.36K       & 116.84K     & 36.53M       & 3.76M          & 40.29M        & 289.67MB   & 193.73MB     & 483.39MB    & Fineweb-2, MaLA         \\
cak\_Latn                   & 106.28K    & 6.64K        & 112.92K     & 6.08M        & 438.75K        & 6.52M         & 66.17MB    & 10.86MB      & 77.03MB     & Fineweb-2, MaLA         \\
ilo\_Latn                   & 106.18K    & 7.83K        & 114.01K     & 28.61M       & 2.06M          & 30.67M        & 143.69MB   & 37.61MB      & 181.30MB    & Fineweb-2, MaLA, New CC \\
und\_Kali                   & 105.87K    & 24.33K       & 130.19K     & 1.39M        & 318.99K        & 1.71M         & 105.22MB   & 91.44MB      & 196.66MB    & Fineweb-2, New CC       \\
und\_Plrd                   & 104.31K    & 21.07K       & 125.38K     & 5.47M        & 1.10M          & 6.57M         & 214.53MB   & 225.25MB     & 439.77MB    & Fineweb-2, New CC       \\
und\_Orya                   & 104.03K    & 26.52K       & 130.56K     & 10.14M       & 2.59M          & 12.73M        & 299.43MB   & 387.64MB     & 687.07MB    & Fineweb-2, New CC       \\
und\_Lisu                   & 101.47K    & 20.05K       & 121.52K     & 24.00M       & 4.74M          & 28.74M        & 204.23MB   & 527.19MB     & 731.42MB    & Fineweb-2, New CC       \\
und\_Hmng                   & 101.02K    & 23.34K       & 124.36K     & 5.37M        & 1.24M          & 6.61M         & 153.20MB   & 196.99MB     & 350.19MB    & Fineweb-2, New CC      \\
\bottomrule
\end{tabular}
